Compact: Approximating Complex Activation Functions for Secure Computation

Secure multi-party computation (MPC) techniques can be used to provide data privacy when users query deep neural network (DNN) models hosted on a public cloud. State-of-the-art MPC techniques can be directly leveraged for DNN models that use simple activation functions such as ReLU. However, these techniques are ineffective and/or inefficient for the complex and highly non-linear activation functions used in cutting-edge DNN models. We present Compact, which produces piece-wise polynomial approximations of complex AFs to enable their efficient use with state-of-the-art MPC techniques. Compact neither requires nor imposes any restriction on model training and results in near-identical model accuracy. To achieve this, we design Compact with input density awareness and use an application-specific simulated annealing type optimization to generate computationally more efficient approximations of complex AFs. We extensively evaluate Compact on four different machine-learning tasks with DNN architectures that use popular complex AFs silu, gelu, and mish. Our experimental results show that Compact incurs negligible accuracy loss while being 2x-5x computationally more efficient than state-of-the-art approaches for DNN models with large number of hidden layers. Our work accelerates easy adoption of MPC techniques to provide user data privacy even when the queried DNN models consist of a number of hidden layers and trained over complex AFs.

==> figures/Error-approximation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \pgfplotstableread[col sep = comma]{figures/data/error_silu.csv}\siludata
    \pgfplotstableread[col sep = comma]{figures/data/error_gelu.csv}\geludata
    \pgfplotstableread[col sep = comma]{figures/data/error_sigmoid.csv}\sigmoiddata

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
            tick align=outside,
            tick pos=left,
            mark repeat=10,
            mark size = 1.5,
            x grid style={white!69.0196078431373!black},
            ymajorgrids=true,
            xlabel={$x$},
            xmin=-5.5, xmax=5.5,
            xtick style={color=black},
            ylabel={$\Error(x) = \fx(x) - \fcrude(x)$},
            y grid style={white!69.0196078431373!black},
            ymajorgrids,
            % ymin=-0.017171454956362, ymax=0.382754911965354,
            ytick style={color=black}
        ]
        \addplot table[x={x}, y = {fx}] {\sigmoiddata};
        \addlegendentry{$\sigmoid$};
        \addplot table[x={x}, y = {fx}] {\siludata};
        \addlegendentry{$\silu$};
        \addplot table[x={x}, y = {fx}] {\geludata};
        \addlegendentry{$\gelu$};

    \end{axis}
    \end{tikzpicture}
    \caption{$\Error(x)$ for three complex non-linear activation functions
        $\sigmoid, \silu, \gelu$ where $\fcrude$ for these are defined in Eqn.~\ref{eqn:crude-sigmoid}, \ref{eqn:crude-silu}, \ref{eqn:crude-gelu}.}
    \label{fig:fcrude}
\end{figure}

==> figures/accuracy-for-different-ethreshold.tex <==
% \def\figsize3{0.33}



% \begin{figure*}
  
%     %\footnotesize
%     \centering



%     %%% TASK A: MNIST
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/silu_MNISTFCN.csv}\silumnist
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/gelu_MNISTFCN.csv}\gelumnist
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/mish_MNISTFCN.csv}\mishmnist


%     \begin{subfigure}[t]{\figsize3\textwidth}
%         \begin{tikzpicture}[scale=0.65]
%             \begin{axis}[
%                 legend cell align={left},
%                 legend style={
%                     fill opacity=0.8, 
%                     draw opacity=1, 
%                     text opacity=1, 
%                     draw=white!80!black,
%                     at={(0.45,0.3)}
%                 },
%                 tick align=outside,
%                 tick pos=left,
%                 mark repeat=0.5,
%                 mark size = 1,
%                 x grid style={white!69.0196078431373!black},
%                 ymajorgrids=true,
%                 xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                 xtick style={color=black},
%                 ylabel={\Large Accuracy},
%                 y grid style={white!69.0196078431373!black},
%                 ymajorgrids,
%                 ymin=0, ymax=1,
%                 ytick style={color=black},
%                 title=\Large $\silu$,
%             ]
            
%             \addplot table[x={tol}, y = {NFGen}] {\silumnist};
%             \addlegendentry{\Large $\nfgen$}
%             \addplot table[x={tol}, y = {Ours}] {\silumnist};
%             \addlegendentry{\Large $\sysname$}
%         \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}%
%         \begin{subfigure}[t]{\figsize3\textwidth}
%             \begin{tikzpicture}[scale=0.65]
%                 \begin{axis}[
%                     legend cell align={left},
%                     legend style={
%                         fill opacity=0.8, 
%                         draw opacity=1, 
%                         text opacity=1, 
%                         draw=white!80!black,
%                         at={(0.45,0.3)}
%                     },
%                     tick align=outside,
%                     tick pos=left,
%                     mark repeat=0.5,
%                     mark size = 1,
%                     x grid style={white!69.0196078431373!black},
%                     ymajorgrids=true,
%                     xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                     xtick style={color=black},
%                     ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                     y grid style={white!69.0196078431373!black},
%                     ymajorgrids,
%                     ymin=0, ymax=1,
%                     ytick style={color=black},
%                     title=\Large $\gelu$,
%                 ]
%                 \addplot table[x={tol}, y = {NFGen}] {\gelumnist};
%                 \addlegendentry{\Large $\nfgen$}
%                 \addplot table[x={tol}, y = {Ours}] {\gelumnist};
%                 \addlegendentry{\Large $\sysname$}
%             \end{axis}
%             \end{tikzpicture}
%             \end{subfigure}%
%             \begin{subfigure}[t]{\figsize3\textwidth}
%                 \begin{tikzpicture}[scale=0.65]
%                     \begin{axis}[
%                         legend cell align={left},
%                         legend style={
%                             fill opacity=0.8, 
%                             draw opacity=1, 
%                             text opacity=1, 
%                             draw=white!80!black,
%                             at={(0.45,0.3)}
%                         },
%                         tick align=outside,
%                         tick pos=left,
%                         mark repeat=0.5,
%                         mark size = 1,
%                         x grid style={white!69.0196078431373!black},
%                         ymajorgrids=true,
%                         xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                         xtick style={color=black},
%                         ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                         y grid style={white!69.0196078431373!black},
%                         ymajorgrids,
%                         ymin=0, ymax=1,
%                         ytick style={color=black},
%                         title=\Large $\mish$,
%                     ]
%                     \addplot table[x={tol}, y = {NFGen}] {\mishmnist};
%                     \addlegendentry{\Large $\nfgen$}
%                     \addplot table[x={tol}, y = {Ours}] {\mishmnist};
%                     \addlegendentry{\Large $\sysname$}
%                 \end{axis}
%                 \end{tikzpicture}
%                 \end{subfigure}%

%         \begin{tabular}{@{}c@{}}
%             (a) $\taskA$ Task$^\dag$
%         \end{tabular}



%     %%% TASK B: CIFAR 10

%     \pgfplotstableread[col sep = comma]{figures/data/approximation/silu_CIFAR10CNN.csv}\silucifartencnn
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/gelu_CIFAR10CNN.csv}\gelucifartencnn
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/mish_CIFAR10CNN.csv}\mishcifartencnn


%     \begin{subfigure}[t]{\figsize3\textwidth}
%         \begin{tikzpicture}[scale=0.65]
%             \begin{axis}[
%                 legend cell align={left},
%                 legend style={
%                     fill opacity=0.8, 
%                     draw opacity=1, 
%                     text opacity=1, 
%                     draw=white!80!black,
%                     at={(0.45,0.3)}
%                 },
%                 tick align=outside,
%                 tick pos=left,
%                 mark repeat=0.1,
%                 mark size = 2,
%                 x grid style={white!69.0196078431373!black},
%                 ymajorgrids=true,
%                 xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                 xtick style={color=black},
%                 ylabel={\Large Accuracy},
%                 y grid style={white!69.0196078431373!black},
%                 ymajorgrids,
%                 ymin=0, ymax=1,
%                 ytick style={color=black},
%                 title=\Large $\silu$,
%             ]
            
%             \addplot table[x={tol}, y = {NFGen}] {\silucifartencnn};
%             \addlegendentry{\Large $\nfgen$}
%             \addplot table[x={tol}, y = {Ours}] {\silucifartencnn};
%             \addlegendentry{\Large $\sysname$}
%         \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}%
%         \centering
%         \begin{subfigure}[t]{\figsize3\textwidth}
%             \begin{tikzpicture}[scale=0.65]
%                 \begin{axis}[
%                     legend cell align={left},
%                     legend style={
%                         fill opacity=0.8, 
%                         draw opacity=1, 
%                         text opacity=1, 
%                         draw=white!80!black,
%                         at={(0.45,0.3)}
%                     },
%                     tick align=outside,
%                     tick pos=left,
%                     mark repeat=0.1,
%                     mark size = 2,
%                     x grid style={white!69.0196078431373!black},
%                     ymajorgrids=true,
%                     xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                     xtick style={color=black},
%                     ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                     y grid style={white!69.0196078431373!black},
%                     ymajorgrids,
%                     ymin=0, ymax=1,
%                     ytick style={color=black},
%                     title=\Large $\gelu$,
%                 ]
%                 \addplot table[x={tol}, y = {NFGen}] {\gelucifartencnn};
%                 \addlegendentry{\Large $\nfgen$}
%                 \addplot table[x={tol}, y = {Ours}] {\gelucifartencnn};
%                 \addlegendentry{\Large $\sysname$}
%             \end{axis}
%             \end{tikzpicture}
%             \end{subfigure}%
%             \begin{subfigure}[t]{\figsize3\textwidth}
%             \centering
%                 \begin{tikzpicture}[scale=0.65]
%                     \begin{axis}[
%                         legend cell align={left},
%                         legend style={
%                             fill opacity=0.8, 
%                             draw opacity=1, 
%                             text opacity=1, 
%                             draw=white!80!black,
%                             at={(0.45,0.3)}
%                         },
%                         tick align=outside,
%                         tick pos=left,
%                         mark repeat=0.1,
%                         mark size = 2,
%                         x grid style={white!69.0196078431373!black},
%                         ymajorgrids=true,
%                         xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                         xtick style={color=black},
%                         ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                         y grid style={white!69.0196078431373!black},
%                         ymajorgrids,
%                         ymin=0, ymax=1,
%                         ytick style={color=black},
%                         title=\Large $\mish$,
%                     ]
%                     \addplot table[x={tol}, y = {NFGen}] {\mishcifartencnn};
%                     \addlegendentry{\Large $\nfgen$}
%                     \addplot table[x={tol}, y = {Ours}] {\mishcifartencnn};
%                     \addlegendentry{\Large $\sysname$}
%                 \end{axis}
%                 \end{tikzpicture}
%                 \label{}
%                 \caption{}
%                 \end{subfigure}%

%         \begin{tabular}{@{}c@{}}
%             (b) $\taskB$ Task
%         \end{tabular}

%     %% CIFAR 100 Task C
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/silu_CIFAR100ResNet.csv}\silucifarhundreedresnet
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/gelu_CIFAR100ResNet.csv}\gelucifarhundreedresnet
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/mish_CIFAR100ResNet.csv}\mishcifarhundreedresnet


%     \begin{subfigure}[t]{\figsize3\textwidth}
%         \begin{tikzpicture}[scale=0.65]
%             \begin{axis}[
%                 legend cell align={left},
%                 legend style={
%                   fill opacity=0.8, 
%                   draw opacity=1, 
%                   text opacity=1, 
%                   draw=white!80!black,
%                   % at={(0.99,0.8)}
%                   at={(0.45,0.3)}
%                 },
%                 tick align=outside,
%                 tick pos=left,
%                 mark repeat=0.1,
%                 mark size = 2,
%                 x grid style={white!69.0196078431373!black},
%                 ymajorgrids=true,
%                 xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                 xtick style={color=black},
%                 ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                 y grid style={white!69.0196078431373!black},
%                 ymajorgrids,
%                 ymin=0.0, ymax=1,
%                 ytick style={color=black},
%                 title=\Large $\silu$,
%             ]
%             \addplot table[x={tol}, y = {NFGen}] {\silucifarhundreedresnet};
%             \addlegendentry{\Large $\nfgen$}
%             \addplot table[x={tol}, y = {Ours}] {\silucifarhundreedresnet};
%             \addlegendentry{\Large $\sysname$}
%         \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}%
%         \begin{subfigure}[t]{\figsize3\textwidth}
%             \begin{tikzpicture}[scale=0.65]
%                 \begin{axis}[
%                     legend cell align={left},
%                     legend style={
%                       fill opacity=0.8, 
%                       draw opacity=1, 
%                       text opacity=1, 
%                       draw=white!80!black,
%                       % at={(0.99,0.8)}
%                       at={(0.45,0.3)}
%                     },
%                     tick align=outside,
%                     tick pos=left,
%                     mark repeat=0.1,
%                     mark size = 2,
%                     x grid style={white!69.0196078431373!black},
%                     ymajorgrids=true,
%                     xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                     xtick style={color=black},
%                     ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                     y grid style={white!69.0196078431373!black},
%                     ymajorgrids,
%                     ymin=0, ymax=1,
%                     ytick style={color=black},
%                     title=\Large $\gelu$,
%                 ]
%                 \addplot table[x={tol}, y = {NFGen}] {\gelucifarhundreedresnet};
%                 \addlegendentry{\Large $\nfgen$}
%                 \addplot table[x={tol}, y = {Ours}] {\gelucifarhundreedresnet};
%                 \addlegendentry{\Large $\sysname$}
%             \end{axis}
%             \end{tikzpicture}
%             \end{subfigure}%
%             \begin{subfigure}[t]{\figsize3\textwidth}
%                 \begin{tikzpicture}[scale=0.65]
%                     \begin{axis}[
%                         legend cell align={left},
%                         legend style={
%                           fill opacity=0.8, 
%                           draw opacity=1, 
%                           text opacity=1, 
%                           draw=white!80!black,
%                           % at={(0.99,0.8)}
%                           at={(0.45,0.3)}
%                         },
%                         tick align=outside,
%                         tick pos=left,
%                         mark repeat=0.1,
%                         mark size = 2,
%                         x grid style={white!69.0196078431373!black},
%                         ymajorgrids=true,
%                         xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                         xtick style={color=black},
%                         ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                         y grid style={white!69.0196078431373!black},
%                         ymajorgrids,
%                         ymin=0, ymax=1,
%                         ytick style={color=black},
%                         title=\Large $\mish$,
%                     ]
%                     \addplot table[x={tol}, y = {NFGen}] {\mishcifarhundreedresnet};
%                     \addlegendentry{\Large $\nfgen$}
%                     \addplot table[x={tol}, y = {Ours}] {\mishcifarhundreedresnet};
%                     \addlegendentry{\Large $\sysname$}
%                 \end{axis}
%                 \end{tikzpicture}
%                 \end{subfigure}%

%         \begin{tabular}{@{}c@{}}
%             \\
%             (c) $\taskC$ Task
%         \end{tabular}


%     %% CelebASpoof Task D
    
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/silu_CelebASpoofEfficientNet.csv}\siluCelebASpoofEfficientNet
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/gelu_CelebASpoofEfficientNet.csv}\geluCelebASpoofEfficientNet
%     \pgfplotstableread[col sep = comma]{figures/data/approximation/mish_CelebASpoofEfficientNet.csv}\mishCelebASpoofEfficientNet

   


  
%     % \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%     % \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%     % \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  
%     \begin{subfigure}[t]{\figsize3\textwidth}
%     \begin{tikzpicture}[scale=0.65]
%         \begin{axis}[
%             legend cell align={left},
%             legend style={
%               fill opacity=0.8, 
%               draw opacity=1, 
%               text opacity=1, 
%               draw=white!80!black,
%               at={(0.45,0.3)}
%             },
%             tick align=outside,
%             tick pos=left,
%             mark repeat=0.1,
%             mark size = 2,
%             x grid style={white!69.0196078431373!black},
%             ymajorgrids=true,
%             xlabel={\Large Approximation error threshold ($\ethreshold$)},
%             xtick style={color=black},
%             ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%             y grid style={white!69.0196078431373!black},
%             ymajorgrids,
%             ymin=0, ymax=1,
%             ytick style={color=black},
%             title=\Large $\silu$,
%         ]
%         \addplot table[x={tol}, y = {NFGen}] {\siluCelebASpoofEfficientNet};
%         \addlegendentry{\Large $\nfgen$}
%         \addplot table[x={tol}, y = {Ours}] {\siluCelebASpoofEfficientNet};
%         \addlegendentry{\Large $\sysname$}
%     \end{axis}
%     \end{tikzpicture}
%     \end{subfigure}%
%     \begin{subfigure}[t]{\figsize3\textwidth}
%         \begin{tikzpicture}[scale=0.65]
%             \begin{axis}[
%                 legend cell align={left},
%                 legend style={
%                   fill opacity=0.8, 
%                   draw opacity=1, 
%                   text opacity=1, 
%                   draw=white!80!black,
%                   at={(0.45,0.3)}
%                 },
%                 tick align=outside,
%                 tick pos=left,
%                 mark repeat=0.1,
%                 mark size = 2,
%                 x grid style={white!69.0196078431373!black},
%                 ymajorgrids=true,
%                 xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                 xtick style={color=black},
%                 ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                 y grid style={white!69.0196078431373!black},
%                 ymajorgrids,
%                 ymin=0, ymax=1,
%                 ytick style={color=black},
%                 title=\Large $\gelu$,
%             ]
%             \addplot table[x={tol}, y = {NFGen}] {\geluCelebASpoofEfficientNet};
%             \addlegendentry{\Large $\nfgen$}
%             \addplot table[x={tol}, y = {Ours}] {\geluCelebASpoofEfficientNet};
%             \addlegendentry{\Large $\sysname$}
%         \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}%
%     \begin{subfigure}[t]{\figsize3\textwidth}
%         \begin{tikzpicture}[scale=0.65]
%             \begin{axis}[
%                 legend cell align={left},
%                 legend style={
%                   fill opacity=0.8, 
%                   draw opacity=1, 
%                   text opacity=1, 
%                   draw=white!80!black,
%                   at={(0.45,0.3)}
%                 },
%                 tick align=outside,
%                 tick pos=left,
%                 mark repeat=0.1,
%                 mark size = 2,
%                 x grid style={white!69.0196078431373!black},
%                 ymajorgrids=true,
%                 xlabel={\Large Approximation error threshold ($\ethreshold$)},
%                 xtick style={color=black},
%                 ylabel={\Large Accuracy}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
%                 y grid style={white!69.0196078431373!black},
%                 ymajorgrids,
%                 ymin=0, ymax=1,
%                 xmin=0.1, xmax=1,
%                 ytick style={color=black},
%                 title=\Large $\mish$,
%             ]
%             \addplot table[x={tol}, y = {NFGen}] {\mishCelebASpoofEfficientNet};
%             \addlegendentry{\Large $\nfgen$}
%             \addplot table[x={tol}, y = {Ours}] {\mishCelebASpoofEfficientNet};
%             \addlegendentry{\Large $\sysname$}
%         \end{axis}
%         \end{tikzpicture}
%         \end{subfigure}%

%         \begin{tabular}{@{}c@{}}
%             \\
%             (d) $\taskD$ Task
%         \end{tabular}


%     \begin{tabular}{@{}l@{}}
%         $^\dag$For  $\taskA$ task, we changed $\ethreshold$ between $0.1$ to $3$  as it does not exhibited noticeable accuracy loss between $0.1$ to $1$ \\ 
%         % $^\ddagger$$\ethreshold = 0$  denotes plaintext accuracy.
%         \changed{$^\ddagger$ Batch normalization is used before each activation layer for all four tasks.} 
%     \end{tabular}


%     \caption{
%         Accuracy of $\nfgen$ and $\sysname$ for different approximation error threshold $\ethreshold$ over four  classification tasks considered in this work.  
%     }
%     % \fixme{show percentage accuracy drop.}
%     \label{fig:acc-vs-performance}
%   \end{figure*}
    

==> figures/actfunc.tex <==
\def\figsize4{0.55}

\begin{figure*}
  % \centering 
  \footnotesize
  \pgfplotstableread[col sep = comma]{figures/data/silu.csv}\siludata
  \pgfplotstableread[col sep = comma]{figures/data/gelu.csv}\geludata
  \pgfplotstableread[col sep = comma]{figures/data/sigmoid.csv}\sigmoiddata
  \pgfplotstableread[col sep = comma]{figures/data/mish.csv}\mishdata
  \pgfplotstableread[col sep = comma]{figures/data/relu.csv}\reludata
  % \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  % \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  % \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \hpagessss{0.2}{0.24}{0.25}{0.2}{
% \centering
% \begin{subfigure}{0.15\columnwidth}
\begin{tikzpicture}[scale=\figsize4]
  \node[] at (3.5, 6.1) {\small $\relu(x) = \max(0, x)$};
      \begin{axis}[
          legend cell align={left},
          legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black,
            at={(0.3,0.99)}
          },
          tick align=outside,
          tick pos=left,
          mark repeat=5,
          mark size = 2,
          x grid style={white!69.0196078431373!black},
          ymajorgrids=true,
          xlabel={\Huge $x$},
          % ymin=-0.542308529739471, ymax=5.26286448437418,
          xtick style={color=black},
          ylabel={\Huge $y$}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
          y grid style={white!69.0196078431373!black},
          ymajorgrids,
          ymin=-1, ymax=5,
          xmin=-5, xmax=5,
          ytick style={color=black}
      ]
      \addplot table[x={x}, y = {fx}] {\reludata};
      \addlegendentry{\LARGE $f(x)$}
      % \addplot table[x={x}, y = {fx1}] {\reludata};
      % \addlegendentry{\LARGE $f''(x)$}
  \end{axis}
  \end{tikzpicture}
  % {$\relu(x) = \max(0, x)$}
% \end{subfigure}
% \begin{subfigure}{0.25\columnwidth}
% \centering
  \begin{tikzpicture}[scale=\figsize4]
    \centering
    \node[] at (3.5, 6.1) {\small $\silu(x) = x/(1+e^{-x})$};
      \begin{axis}[
          legend cell align={left},
          legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black,
            at={(0.3,0.99)}
          },
          tick align=outside,
          tick pos=left,
          mark repeat=10,
          mark size = 2,
          x grid style={white!69.0196078431373!black},
          ymajorgrids=true,
          xlabel={\Huge $x$},
          % ymin=-0.542308529739471, ymax=5.26286448437418,
          xtick style={color=black},
          ylabel={\Huge $y$}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
          y grid style={white!69.0196078431373!black},
          ymajorgrids,
          ymin=-1, ymax=5,
          xmin=-5, xmax=5,
          ytick style={color=black},
          % title=$\silu$,
      ]
      \addplot table[x={x}, y = {fx}] {\siludata};
      \addlegendentry{\Large $f(x)$}
      \addplot table[x={x}, y = {fx2}] {\siludata};
      \addlegendentry{\Large $f''(x)$}
  \end{axis}
  \end{tikzpicture}
  % {$\silu(x) = x/(1+e^{-x})$}
% \end{subfigure}
%   \begin{subfigure}{0.25\columnwidth}
  \centering
  \begin{tikzpicture}[scale=\figsize4]
    % \node[] at (3.5, 6.1) {\small $\gelu(x) = 0.5x\left(1 + \tanh\left[\sqrt{\frac{2}{\pi}} (x+0.044715x^3)\right]\right)$};
    \node[] at (3.5, 6.1) {\small $\gelu(x) \approx x/(1+e^{-1.702x})$$^\ddag$};
      \begin{axis}[
          legend cell align={left},
          legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black,
            at={(0.3,0.99)}
          },
          tick align=outside,
          tick pos=left,
          mark repeat=10,
          mark size = 2,
          x grid style={white!69.0196078431373!black},
          ymajorgrids=true,
          xlabel={\Huge $x$},
          % ymin=-0.542308529739471, ymax=5.26286448437418,
          xtick style={color=black},
          ylabel={\Huge $y$}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
          y grid style={white!69.0196078431373!black},
          ymajorgrids,
          ymin=-1, ymax=5,
          xmin=-5, xmax=5,
          ytick style={color=black},
          % title=$\gelu$
      ]
      \addplot table[x={x}, y = {fx}] {\geludata};
      \addlegendentry{\Large $f(x)$}
      \addplot table[x={x}, y = {fx2}] {\geludata};
      \addlegendentry{\Large $f''(x)$}
  \end{axis}
  \end{tikzpicture}
  % \caption{$f(x) = \gelu(x) = x/(1+e^{-1.702x})$}
  % {$\gelu(x) = 0.5x\left(1 + \tanh\left[\sqrt{\frac{2}{\pi}} (x+0.044715x^3)\right]\right)$}
% \end{subfigure}
%   \begin{subfigure}{0.25\columnwidth}
  \centering
  \begin{tikzpicture}[scale=\figsize4]
    \node[] at (3.5, 6.1) {\small $\mish(x) = x\tanh(\ln(1 + e^x))$};
      \begin{axis}[
          legend cell align={left},
          legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black,
            at={(0.3,0.99)}
          },
          tick align=outside,
          tick pos=left,
          mark repeat=10,
          mark size = 2,
          x grid style={white!69.0196078431373!black},
          ymajorgrids=true,
          xlabel={\Huge $x$},
          % ymin=-0.542308529739471, ymax=5.26286448437418,
          xtick style={color=black},
          ylabel={\Huge $y$}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
          y grid style={white!69.0196078431373!black},
          ymajorgrids,
          ymin=-1, ymax=5,
          xmin=-5, xmax=5,
          ytick style={color=black},
          % title=$\mish$
      ]      
      \addplot table[x={x}, y = {fx}] {\mishdata};
      \addlegendentry{\Large $f(x)$}
      \addplot table[x={x}, y = {fx2}] {\mishdata};
      \addlegendentry{\Large $f''(x)$}
  \end{axis}
  \end{tikzpicture}
  % {$\mish(x) = x\tanh(\ln(1 + e^x)) $}
% \end{subfigure}
\begin{flushleft}
  $^\dag$ Second derivatives $f''(x)$ equal to zero indicates that linear polynomials can easily approximate the function. 
  \\ $^\ddag$ More accurate version is $\gelu(x) = 0.5x(1 + \tanh[\sqrt{2/\pi} (x+0.044715x^3)]).$
\end{flushleft}
% \vspace{-1em}
  \caption{ 
    Complex activation functions (AFs) we focus in our work $f(x) \in \{\silu, \gelu, \mish\}$ and their second derivatives $f''(x)$. These AFs are hard to approximate accurately in regions close to zero where $f''(x) > 0$. We argue this is especially problematic for DNN models as the majority of the input to the complex AF falls to the region that are hard to approximate accurately (i.e., close to zero)  due to normalization (\figref{fig:normalization}). In contrast, $\relu(x)$ AF can be precisely  approximated with only two simple polynomials $\{\poly_1, \poly_2\}$ which are $\poly_1(x) =0 $ when $x < 0$  and $\poly_2(x) = x$ when $x \ge 0$.   
  }
  \label{fig:actfuncs}
\end{figure*}
  

==> figures/error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[x=0.75pt,y=0.75pt, scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-11.0087121131195, xmax=11.1829543755086,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error function},
ymin=-0.0175342590529946, ymax=0.295304518854174,
ytick style={color=black}
]
\addplot [mark=*, only marks]
table{%
x  y
0 0
1.2 0.277770259801179
2 0.238405844044235
5 0.0334642546214239
7.5 0.0041458397769274
10 0.000453978687023238
};
\draw [dashed] (0,0) -- (1.2,0.277770259801179);
\draw [dashed] (1.2,0.277770259801179) -- (2,0.238405844044235);
\draw [dashed] (2,0.238405844044235) -- (5,0.0334642546214239);
\draw [dashed] (5,0.0334642546214239) -- (7.5,0.0041458397769274);
\draw [dashed] (7.5,0.0041458397769274) -- (10,0.000453978687023238);

\addplot [thick, blue]
table {%
-10 0.000453978687024344
-9.89949748743719 0.000496928855962211
-9.79899497487437 0.000543886129463422
-9.69849246231156 0.000595217674869154
-9.59798994974874 0.000651323496898824
-9.49748743718593 0.00071263927504426
-9.39698492462312 0.000779639433487088
-9.2964824120603 0.000852840460911497
-9.19597989949749 0.000932804498643066
-9.09547738693467 0.00102014321662955
-8.99497487437186 0.00111552199788445
-8.89447236180905 0.00121966445313026
-8.79396984924623 0.00133335728849491
-8.69346733668342 0.00145745555021815
-8.5929648241206 0.00159288827139899
-8.49246231155779 0.00174066454683961
-8.39195979899498 0.00190188006299303
-8.29145728643216 0.00207772411087088
-8.19095477386935 0.0022694871104802
-8.09045226130653 0.0024785686758934
-7.98994974874372 0.00270648625036469
-7.8894472361809 0.00295488434093165
-7.78894472361809 0.00322554438161568
-7.68844221105528 0.00352039525357968
-7.58793969849246 0.0038415244893234
-7.48743718592965 0.00419119018608724
-7.38693467336683 0.00457183365096848
-7.28643216080402 0.00498609279668156
-7.18592964824121 0.0054368163022465
-7.08542713567839 0.00592707854696724
-6.98492462311558 0.0064601953186368
-6.88442211055276 0.00703974028771258
-6.78391959798995 0.00766956222793809
-6.68341708542714 0.008353802950196
-6.58291457286432 0.00909691589985744
-6.48241206030151 0.00990368534808258
-6.38190954773869 0.0107792460839
-6.28140703517588 0.0117291034858434
-6.18090452261307 0.0127591538187732
-6.08040201005025 0.0138757045624759
-5.97989949748744 0.0150854945328477
-5.87939698492462 0.016395713502941
-5.77889447236181 0.0178140209687769
-5.67839195979899 0.0193485636323886
-5.57788944723618 0.0210079910906848
-5.47738693467337 0.0228014691219252
-5.37688442211055 0.0247386898502594
-5.27638190954774 0.026829877941131
-5.17587939698492 0.0290857918345469
-5.07537688442211 0.0315177188573016
-4.9748743718593 0.0341374628672472
-4.87437185929648 0.036957322870654
-4.77386934673367 0.0399900608157503
-4.67336683417085 0.0432488565000512
-4.57286432160804 0.0467472472348515
-4.47236180904523 0.0504990495866394
-4.37185929648241 0.0545182601624669
-4.2713567839196 0.0588189320259859
-4.17085427135678 0.063415022926146
-4.07035175879397 0.0683202110969036
-3.96984924623116 0.073547673952126
-3.86934673366834 0.0791098245673492
-3.76884422110553 0.0850180004260779
-3.66834170854271 0.0912820985356683
-3.5678391959799 0.0979101507164149
-3.46733668341709 0.104907832675676
-3.36683417085427 0.112277900445052
-3.26633165829146 0.12001954794243
-3.16582914572864 0.128127679894196
-3.06532663316583 0.136592095201477
-2.96482412060301 0.145396577156339
-2.8643216080402 0.154517888820078
-2.76381909547739 0.163924674485777
-2.66331658291457 0.173576271585117
-2.56281407035176 0.18342144178469
-2.46231155778894 0.193397035453618
-2.36180904522613 0.203426610243582
-2.26130653266332 0.213419032222233
-2.1608040201005 0.223267096779458
-2.06030150753769 0.232846216210873
-1.95979899497487 0.242013231158702
-1.85929648241206 0.250605413465948
-1.75879396984925 0.258439737782319
-1.65829145728643 0.265312507540344
-1.55778894472362 0.270999426578921
-1.4572864321608 0.275256209438743
-1.35678391959799 0.277819819805315
-1.25628140703517 0.278410416376676
-1.15577889447236 0.276734067433327
-1.05527638190955 0.272486268852988
-0.954773869346733 0.265356265160916
-0.854271356783919 0.255032130235329
-0.753768844221105 0.241206515347937
-0.653266331658291 0.223582920286212
-0.552763819095476 0.201882292392797
-0.452261306532662 0.154259349378126
-0.351758793969848 0.0931157507636605
-0.251256281407034 0.047429796744039
-0.15075376884422 0.0170557601924722
-0.0502512562814061 0.00189402438023775
0.0502512562814079 0.00189402438023788
0.150753768844222 0.0170557601924727
0.251256281407036 0.0474297967440397
0.35175879396985 0.0931157507636614
0.452261306532664 0.154259349378127
0.552763819095478 0.201882292392798
0.653266331658292 0.223582920286212
0.753768844221106 0.241206515347938
0.85427135678392 0.255032130235329
0.954773869346734 0.265356265160916
1.05527638190955 0.272486268852988
1.15577889447236 0.276734067433327
1.25628140703518 0.278410416376676
1.35678391959799 0.277819819805315
1.4572864321608 0.275256209438743
1.55778894472362 0.270999426578921
1.65829145728643 0.265312507540344
1.75879396984925 0.258439737782319
1.85929648241206 0.250605413465948
1.95979899497488 0.242013231158702
2.06030150753769 0.232846216210874
2.1608040201005 0.223267096779458
2.26130653266332 0.213419032222233
2.36180904522613 0.203426610243582
2.46231155778895 0.193397035453618
2.56281407035176 0.18342144178469
2.66331658291457 0.173576271585117
2.76381909547739 0.163924674485777
2.8643216080402 0.154517888820078
2.96482412060302 0.145396577156339
3.06532663316583 0.136592095201476
3.16582914572864 0.128127679894197
3.26633165829146 0.12001954794243
3.36683417085427 0.112277900445052
3.46733668341709 0.104907832675675
3.5678391959799 0.0979101507164146
3.66834170854271 0.0912820985356686
3.76884422110553 0.0850180004260777
3.86934673366834 0.0791098245673494
3.96984924623116 0.0735476739521261
4.07035175879397 0.0683202110969043
4.17085427135678 0.0634150229261454
4.2713567839196 0.0588189320259858
4.37185929648241 0.0545182601624674
4.47236180904523 0.0504990495866391
4.57286432160804 0.0467472472348511
4.67336683417085 0.0432488565000515
4.77386934673367 0.0399900608157502
4.87437185929648 0.0369573228706539
4.9748743718593 0.0341374628672471
5.07537688442211 0.0315177188573017
5.17587939698493 0.0290857918345466
5.27638190954774 0.0268298779411316
5.37688442211055 0.0247386898502588
5.47738693467337 0.0228014691219247
5.57788944723618 0.0210079910906842
5.678391959799 0.0193485636323878
5.77889447236181 0.0178140209687765
5.87939698492462 0.0163957135029413
5.97989949748744 0.0150854945328485
6.08040201005025 0.0138757045624764
6.18090452261307 0.0127591538187728
6.28140703517588 0.0117291034858429
6.38190954773869 0.0107792460839002
6.48241206030151 0.00990368534808272
6.58291457286432 0.00909691589985684
6.68341708542714 0.00835380295019572
6.78391959798995 0.00766956222793791
6.88442211055277 0.00703974028771182
6.98492462311558 0.0064601953186374
7.08542713567839 0.00592707854696695
7.18592964824121 0.00543681630224668
7.28643216080402 0.00498609279668205
7.38693467336683 0.00457183365096903
7.48743718592965 0.00419119018608782
7.58793969849246 0.00384152448932262
7.68844221105528 0.00352039525357828
7.78894472361809 0.00322554438161582
7.88944723618091 0.00295488434093194
7.98994974874372 0.00270648625036518
8.09045226130653 0.00247856867589213
8.19095477386935 0.00226948711048003
8.29145728643216 0.0020777241108707
8.39195979899498 0.00190188006299152
8.49246231155779 0.00174066454683874
8.5929648241206 0.00159288827139825
8.69346733668342 0.00145745555021826
8.79396984924623 0.00133335728849637
8.89447236180905 0.00121966445313149
8.99497487437186 0.00111552199788534
9.09547738693468 0.00102014321663013
9.19597989949749 0.000932804498642525
9.2964824120603 0.000852840460911608
9.39698492462312 0.000779639433487134
9.49748743718593 0.000712639275043614
9.59798994974874 0.000651323496899892
9.69849246231156 0.00059521767486892
9.79899497487437 0.000543886129461768
9.89949748743719 0.000496928855962864
10 0.000453978687023238
};
\end{axis}

\end{tikzpicture}


==> figures/error_act_func.tex <==
\begin{figure}
  % \tabfontsize
  \pgfplotstableread[col sep = comma]{figures/data/error_silu.csv}\siludata
  \pgfplotstableread[col sep = comma]{figures/data/error_gelu.csv}\geludata
  \pgfplotstableread[col sep = comma]{figures/data/error_mish.csv}\mishdata
  
  \begin{tikzpicture}[scale=0.8]
      \begin{axis}[
          legend cell align={left},
          legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black,
            at={(0.3,1)}
          },
          tick align=outside,
          tick pos=left,
          mark repeat=5,
          mark size = 1,
          x grid style={white!69.0196078431373!black},
          ymajorgrids=true,
          xlabel={input to the activation function $x$},
          % ymin=-0.542308529739471, ymax=5.26286448437418,
          xtick style={color=black},
          ylabel={Second derivatives of $\fcrude$}, % $\fmpc(x)$}  %($\dv[2]{\fx(x)}{x})$},
          y grid style={white!69.0196078431373!black},
          ymajorgrids,
          % ymin=-0.017171454956362, ymax=0.382754911965354,
          ymin=-0.5, ymax=1.5,
          ytick style={color=black}
      ]

      \addplot table[x={x}, y = {error_x}] {\siludata};
      \addlegendentry{$\silu(x)$}

      \addplot table[x={x}, y = {error_x}] {\geludata};
      \addlegendentry{$\gelu(x)$}

      \addplot table[x={x}, y = {error_x}] {\mishdata};
      \addlegendentry{$\mish(x)$}

      
  \end{axis}
  \end{tikzpicture}
  \caption{
  }
  \label{fig:error_actfuncs}
\end{figure}
  
